Window Processing of Binary Polarization Kernels

A decoding algorithm for polar (sub)codes with binary $2^t\times 2^t$ polarization kernels is presented. It is based on the window processing (WP) method, which exploits the linear relationship of the polarization kernels and the Arikan matrix. This relationship enables one to compute the kernel input symbols probabilities by computing the probabilities of several paths in Arikan successive cancellation (SC) decoder. In this paper we propose an improved version of WP, which has significantly lower arithmetic complexity and operates in log-likelihood ratios (LLRs) domain. The algorithm identifies and reuses common subexpressions arising in computation of Arikan SC path scores. The proposed algorithm is applied to kernels of size 16 and 32 with improved polarization properties. It enables polar (sub)codes with the considered kernels to simultaneously provide better performance and lower decoding complexity compared with polar (sub)codes with Arikan kernel.

==> CSETikz3.tex <==
\begin{tikzpicture}
%X4
\begin{scope}[scale=0.5, shift={(-1.1,0)}]
\node[scale=0.5] at (0.05,0.75) {$X_4$};
\node[scale=0.35] at (0.05,0.25) {$(\!\widehat u_0^4. 000 , \!y_0^{15}\!)$};
\node[scale=0.35] at (0.05,-1.25) {$(\!\widehat u_0^4. 001 , \!y_0^{15}\!)$};
\node[scale=0.35] at (0.05,-0.75) {$(\!\widehat u_0^4. 010 , \!y_0^{15}\!)$};
\node[scale=0.35] at (0.05,-0.25) {$(\!\widehat u_0^4. 011 , \!y_0^{15}\!)$};
\node[scale=0.35] at (0.05,-1.75) {$(\!\widehat u_0^4. 100 , \!y_0^{15}\!)$};
\node[scale=0.35] at (0.05,-3.25) {$(\!\widehat u_0^4. 101 , \!y_0^{15}\!)$};
\node[scale=0.35] at (0.05,-2.75) {$(\!\widehat u_0^4. 110, \!y_0^{15}\!)$};
\node[scale=0.35] at (0.05,-2.25) {$(\!\widehat u_0^4. 111, \!y_0^{15}\!)$};
\end{scope}
%X3
\begin{scope}[shift={(-1.48,-2.15)},scale=0.5]
\node[scale=0.5] at (4,5.05) {$X_3$};
\node[scale=0.35] at (4.035,4.55) {$(\!\widehat c_0 \widehat c_2 \widehat u_4\!0,\! y_{0,e}^{15}\!)$};
\node[scale=0.35] at (4.035,4.05) {$(\!\widehat c_0 \widehat c_2 \widehat u_4\!1,\! y_{0,e}^{15}\!)$};
\node[scale=0.35] at (4,2.55) {$(\!\widehat u_1 \! \widehat u_3  00,\! y_{0,o}^{15}\!)$};
\node[scale=0.35] at (4,2.05) {$(\!\widehat u_1 \! \widehat u_3 01,\! y_{0,o}^{15}\!)$};
\node[scale=0.35] at (4.035,3.55) {$(\!\widehat c_0 \widehat c_2 \overline{\widehat u_4}0,\! y_{0,e}^{15}\!)$};
\node[scale=0.35] at (4.035,3.05) {$(\!\widehat c_0 \widehat c_2  \overline{\widehat u_4} 1,\! y_{0,e}^{15}\!)$};
\node[scale=0.35] at (4,1.55) {$(\!\widehat u_1 \! \widehat u_3 10,\! y_{0,o}^{15}\!)$};
\node[scale=0.35] at (4,1.05) {$(\!\widehat u_1 \! \widehat u_3 11,\! y_{0,o}^{15}\!)$};
\node[scale=0.35] at (4,0.75) {$\widehat c_0\!=\!\widehat u_0\!\oplus\!\widehat u_1$};
\node[scale=0.35] at (4,0.35) {$\widehat c_2\!=\!\widehat u_2\!\oplus\!\widehat u_3$};
\node[scale=0.33] at (4,0) {$\overline{\widehat c_2} = \widehat c_2 \oplus 1$};
\node[scale=0.35] at (4,-0.4) {$\overline{\widehat u_4}\!=\!\widehat u_4\!\oplus\!1$};
\end{scope}
%X2
\begin{scope}[shift={(-2.32,-2.6)},scale=0.5]
\node[scale=0.5] at (7.955,5.95) {$X_2$};
\node[scale=0.33] at (7.95,5.45) {$(\!\tilde  c_0\widehat u_4,\!y_0y_4y_{8}y_{12}\!)$};
\node[scale=0.33] at (7.95,4.95) {$(\!\tilde  c_0 \overline{\widehat u_4},\!y_0y_4y_{8}y_{12}\!)$};
\node[scale=0.33] at (7.96,3.45) {$(\!\widehat  c_20,\!y_2y_6y_{10}y_{14}\!)$};
\node[scale=0.33] at (7.96,2.95) {$(\!\widehat  c_21,\!y_2y_6y_{10}y_{14}\!)$};
\node[scale=0.33] at (7.94,4.45) {$(\!\widehat  c_1 0,\!y_1y_5y_{9}y_{13}\!)$};
\node[scale=0.33] at (7.94,3.95) {$(\!\widehat  c_1 1,\!y_1y_5y_{9}y_{13}\!)$};
\node[scale=0.33] at (7.96,2.45) {$(\!\widehat u_3 0,\!y_3y_7y_{11}y_{15}\!)$};
\node[scale=0.33] at (7.96,1.95) {$(\! \widehat u_31,\!y_3y_7y_{11}y_{15}\!)$};
\node[scale = 0.33] at (7.96,1.65) {$\tilde c_0 =\widehat c_0 \oplus \widehat c_2 $};
\node[scale = 0.33] at (7.96,1.32) {$\widehat  c_1\!=\!\widehat u_1\!\oplus\!\widehat u_3$};
\node[scale=0.33] at (7.96,0.95) {$\overline{\widehat c_1} = \widehat c_1 \oplus 1$};
\end{scope}
\begin{scope}[shift={(-1.49,-2.6)}]%X1
\node[scale=0.5] at (4,3.15) {$X_1$};
\node[scale=0.33] at (4,3) {$(\!c_0,\!y_0y_{8}\!)$};
\node[scale=0.33] at (4.025,1.8) {$(\!\widehat u_4,\!y_4y_{12}\!)$};
\node[scale=0.33] at (4,2.85) {$(\!\overline{c_0},\!y_0y_{8}\!)$};
\node[scale=0.33] at (4.03,1.65) {$(\!\overline{\widehat u_4},\!y_4y_{12}\!)$};
\node[scale=0.33] at (4.025,2.4) {$(\!\widehat c_2,\!y_2y_{10}\!)$};
\node[scale=0.33] at (4.01,1.2) {$(\!0,\!y_6y_{14}\!)$};
\node[scale=0.33] at (4.025,2.25) {$(\!\overline{\widehat c_2},\!y_2y_{10}\!)$};
\node[scale=0.33] at (4.01,1.05) {$(\!1,\!y_6y_{14}\!)$};
\node[scale=0.33] at (4,2.7) {$(\!\widehat c_1,\!y_1y_{9}\!)$};
\node[scale=0.33] at (4.01,1.5) {$(\!0,\!y_5y_{13}\!)$};
\node[scale=0.33] at (4,2.55) {$(\!\overline{\widehat c_1} ,\!y_1y_{9}\!)$};
\node[scale=0.33] at (4.01,1.35) {$(\!1,\!y_5y_{13}\!)$};
\node[scale=0.33] at (4.025,2.1) {$(\!\widehat u_3,\!y_3y_{11}\!)$};
\node[scale=0.33] at (4.01,0.9) {$(\!0,\!y_7y_{15}\!)$};
\node[scale=0.33] at (4.025,1.95) {$(\!\overline{\widehat u_3},\!y_3y_{11}\!)$};
\node[scale=0.33] at (4.01,0.75) {$(\!1,\!y_7y_{15}\!)$};
\node[scale=0.33] at (4.025,0.6) {$c_0 = \tilde c_0 \oplus \widehat u_4$};
\node[scale=0.33] at (4.025,0.45) {$\overline{c_0} = c_0 \oplus 1$};
\node[scale=0.33] at (4.025,0.3) {$\overline{\widehat u_3}\!=\!\widehat u_3\!\oplus\!1$};
\end{scope}%X1
\begin{scope}[shift={(-0.79,-2.6)}]%X0
\node[scale=0.5] at (4,3.15) {$X_0$};
\node[scale=0.33] at (4,3) {$(\!\epsilon,\!y_{0}\!)$};
\node[scale=0.33] at (4,1.8) {$(\!\epsilon,\!y_{8}\!)$};
\node[scale=0.33] at (4,2.4) {$(\!\epsilon,\!y_{4}\!)$};
\node[scale=0.33] at (4.025,1.2) {$(\!\epsilon,\!y_{12}\!)$};
\node[scale=0.33] at (4,2.7) {$(\!\epsilon,\!y_{2}\!)$};
\node[scale=0.33] at (4.025,1.5) {$(\!\epsilon,\!y_{10}\!)$};
\node[scale=0.33] at (4,2.1) {$(\!\epsilon,\!y_{6}\!)$};
\node[scale=0.33] at (4.025,0.9) {$(\!\epsilon,\!y_{14}\!)$};
\node[scale=0.33] at (4,2.85) {$(\!\epsilon,\!y_{1}\!)$};
\node[scale=0.33] at (4,1.65) {$(\!\epsilon,\!y_{9}\!)$};
\node[scale=0.33] at (4,2.25) {$(\!\epsilon,\!y_{5}\!)$};
\node[scale=0.33] at (4.025,1.05) {$(\!\epsilon,\!y_{13}\!)$};
\node[scale=0.33] at (4,2.55) {$(\!\epsilon,\!y_{3}\!)$};
\node[scale=0.33] at (4.025,1.35) {$(\!\epsilon,\!y_{11}\!)$};
\node[scale=0.33] at (4,1.95) {$(\!\epsilon,\!y_{7}\!)$};
\node[scale=0.33] at (4.025,0.75) {$(\!\epsilon,\!y_{15}\!)$};
\end{scope}%X0
%even edges
\begin{scope}[]
%X34
\begin{scope}[shift={(-0.9,0)},scale=0.5,xscale=0.8]%X34
\draw (1.75,0.25) -- (2.65,0.25);
\draw (1.75,-1.25) -- (2.65,-0.25);
\draw (1.75,-0.75) -- (2.65,-0.25);
\draw (1.75,-0.25) -- (2.65,0.25);
\draw (1.75,-1.75) -- (2.65,-0.75);
\draw (1.75,-3.25) -- (2.65,-1.25);
\draw (1.75,-2.75) -- (2.65,-1.25);
\draw (1.75,-2.25) -- (2.65,-0.75);
\end{scope}%X34
\begin{scope}[scale=0.5, shift={(-2.77,0)}]%X23
\draw (4.6,0.25) -- (5.22,0.25);
\draw (4.6,-0.25) -- (5.22,-0.25);
\draw (4.6,-0.75) -- (5.22,-0.25);
\draw (4.6,-1.25) -- (5.22,0.25);
\draw (4.53,-1.75) -- (5.25,-0.75);
\draw (4.53,-2.25) -- (5.25,-1.25);
\draw (4.53,-2.75) -- (5.25,-1.25);
\draw (4.53,-3.25) -- (5.25,-0.75);
\end{scope}%X23
\begin{scope}[scale=0.5, shift={(-2.85,0)}]%X12
\draw (7,0.25) -- (7.42,0.8);
\draw (7,-0.25) -- (7.42,0.5);
\draw (6.95,-0.75) -- (7.42,0.2);
\draw (6.95,-1.25) -- (7.42,-0.1);
\draw (7,-1.75) -- (7.42,-0.4);
\draw (7,-2.25) -- (7.42,-0.7);
\draw (7,-2.75) -- (7.42,-1);
\draw (7,-3.25) -- (7.42,-1.3);
\end{scope}%X12
\begin{scope}[scale=0.5, shift={(-1.3,0)}]%X01
\draw (6.8,0.8) -- (7.42,0.8);
\draw (6.8,0.2) -- (7.42,0.5);
\draw (6.8,0.5) -- (7.42,0.8);
\draw (6.8,-0.1) -- (7.42,0.5);
\draw (6.9,-0.4) -- (7.42,0.2);
\draw (6.9,-1) -- (7.42,-0.1);
\draw (6.9,-0.7) -- (7.42,0.2);
\draw (6.9,-1.3) -- (7.42,-0.1);
\draw (6.9,-1.6) -- (7.42,-0.4);
\draw (6.9,-1.9) -- (7.42,-0.4);
\draw (6.8,-2.2) -- (7.42,-0.7);
\draw (6.8,-2.5) -- (7.42,-0.7);
\draw (6.8,-2.8) -- (7.42,-1);
\draw (6.8,-3.1) -- (7.42,-1);
\draw (6.8,-3.4) -- (7.42,-1.3);
\draw (6.8,-3.7) -- (7.42,-1.3);
\end{scope}%X01
\end{scope}
%odd edges
\begin{scope}[red,dash pattern=on 2pt off 0.5pt]
\begin{scope}[ shift={(-0.9,0)},scale=0.5,xscale=0.8]%X34
\draw (1.75,0.25) -- (2.65,-1.75);
\draw (1.75,-1.25) -- (2.65,-2.25);
\draw (1.75,-0.75) -- (2.65,-1.75);
\draw (1.75,-0.25) -- (2.65,-2.25);
\draw (1.75,-1.75) -- (2.65,-2.75);
\draw (1.75,-3.25) -- (2.65,-3.25);
\draw (1.75,-2.75) -- (2.65,-2.75);
\draw (1.75,-2.25) -- (2.65,-3.25);
\end{scope}%X34
\begin{scope}[scale=0.5, shift={(-2.77,0)}]%X23
\draw (4.6,0.25) -- (5.25,-1.75);
\draw (4.6,-0.25) -- (5.25,-2.25);
\draw (4.6,-0.75) -- (5.25,-1.75);
\draw (4.6,-1.25) -- (5.25,-2.25);
\draw (4.53,-1.75) -- (5.23,-2.75);
\draw (4.53,-2.25) -- (5.23,-3.25);
\draw (4.53,-2.75) -- (5.23,-2.75);
\draw (4.53,-3.25) -- (5.23,-3.25);
\end{scope}%X23
\begin{scope}[scale=0.5, shift={(-2.85,0)}]%X12
\draw (7,0.25) -- (7.42,-1.6);
\draw (7,-0.25) -- (7.42,-1.9);
\draw (6.95,-0.75) -- (7.42,-2.2);
\draw (6.95,-1.25) -- (7.42,-2.5);
\draw (7,-1.75) -- (7.42,-2.8);
\draw (7,-2.25) -- (7.42,-3.1);
\draw (7,-2.75) -- (7.42,-3.4);
\draw (7,-3.25) -- (7.42,-3.7);
\end{scope}%X12
\begin{scope}[scale=0.5, shift={(-1.3,0)}]%X01
\draw (6.8,0.8) -- (7.42,-1.6);
\draw (6.8,0.2) -- (7.42,-1.9);
\draw (6.8,0.5) -- (7.42,-1.6);
\draw (6.8,-0.1) -- (7.42,-1.9);
\draw (6.9,-0.4) -- (7.42,-2.2);
\draw (6.9,-1) -- (7.42,-2.5);
\draw (6.9,-0.7) -- (7.42,-2.2);
\draw (6.9,-1.3) -- (7.42,-2.5);
\draw (6.9,-1.6) -- (7.42,-2.8);
\draw (6.9,-1.9) -- (7.42,-2.8);
\draw (6.8,-2.2) -- (7.42,-3);
\draw (6.8,-2.5) -- (7.42,-3.1);
\draw (6.8,-2.8) -- (7.42,-3.4);
\draw (6.8,-3.1) -- (7.42,-3.4);
\draw (6.8,-3.4) -- (7.42,-3.7);
\draw (6.8,-3.7) -- (7.42,-3.7);
\end{scope}%X01
\end{scope}


\end{tikzpicture}

